An explicit construction of the dimension-9 operator basis in the standard model effective field theory

We investigate systematically dimension-9 operators in the standard model effective field theory which contains only standard model fields and respects its gauge symmetry. With the help of the Hilbert series approach to classifying operators according to their lepton and baryon numbers and their field contents, we construct the basis of operators explicitly. We remove redundant operators by employing various kinematic and algebraic relations including integration by parts, equations of motion, Schouten identities, Dirac matrix and Fierz identities, and Bianchi identities. We confirm counting of independent operators by analyzing their flavor symmetry relations. All operators violate lepton or baryon number or both, and are thus non-Hermitian. Including Hermitian conjugated operators there are $384|^{\Delta L=\pm 2}_{\Delta B=0}+10|^{\Delta L=0}_{\Delta B=\pm 2}+4|^{\Delta L=\pm3}_{\Delta B=\pm1}+236|^{\Delta L=\mp 1}_{\Delta B=\pm1}$ operators without referring to fermion generations, and $44874|^{\Delta L=\pm 2}_{\Delta B=0}+2862|^{\Delta L=0}_{\Delta B=\pm 2}+486|^{\Delta L=\pm3}_{\Delta B=\pm1}+42234|^{\Delta L=\pm 1}_{\Delta B=\mp1}$ operators when three generations of fermions are referred to, where $\Delta L,~\Delta B$ denote the net lepton and baryon numbers of the operators. Our result provides a starting point for consistent phenomenological studies associated with dimension-9 operators.

==> (inline-0) <==
\begin{tabular}{|l |c| l |c|}
\hline
Classes & Configurations & Operators &\# with $ n_f$
\\\hline\hline
%%%%%%
\multicolumn{4}{|c|}{{\color{magenta}$(\Delta B, \Delta L)=(0,2)$}}
\\
\hline
\multirow{1}{*}{$\psi^2\varphi^6$ }%%%%%%%
& $L^2H^4H^{*2}$%%%
& ${\cal O}_{LLH^6}=\epsilon_{ik}\epsilon_{jl}(\overline{L^{\C,i }}L^j)H^kH^l (H^\dagger H)^2$
& $~~~~~{1\over 2}n_f (n_f+1)~~~~~$
\\
\hline
\multirow{3}{*}{$\psi^2\varphi^4X$}%%%%%%%
& $L^2H^3H^{*}B$ %%%
& ${\cal O}_{LLH^4B}=g_1\epsilon_{ik}\epsilon_{jl}(\overline{L^{\C,i }}\sigma_{\mu\nu}L^j)H^kH^lB^{\mu\nu} (H^\dagger H)$
& ${1\over 2}n_f (n_f-1)$
\\\cline{2-4}
& \multirow{2}{*}{$L^2H^3H^{*}W$ }%%%
& ${\cal O}_{LLH^4W1}=g_2\epsilon_{ik}(\epsilon W^{\mu\nu})_{jl}(\overline{L^{\C,i }}\sigma_{\mu\nu}L^j)H^kH^l(H^\dagger H)$
& $n_f^2$
\\\cline{3-4}
&
& ${\cal O}_{LLH^4W2}=g_2\epsilon_{ik}\epsilon_{jl}(\overline{L^{\C,i }}\sigma_{\mu\nu}L^j)H^kH^l(H^\dagger W^{\mu\nu}H)$
& ${1\over 2}n_f (n_f-1)$
\\\hline
\multirow{13}{*}{$\psi^2\varphi^2X^2$} %%%%%%%
& \multirow{2}{*}{$L^2H^2B^2$ }%%%
& ${\cal O}_{LLH^2B^21}=\alpha_1 \epsilon_{ik}\epsilon_{jl}(\overline{L^{\C,i }}L^j)H^kH^lB_{\mu\nu}B^{\mu\nu}$
& ${1\over 2}n_f (n_f+1)$
\\\cline{3-4}
&
& ${\cal O}_{LLH^2B^22}=\alpha_1 \epsilon_{ik}\epsilon_{jl}(\overline{L^{\C,i }}L^j)H^kH^lB_{\mu\nu}\tilde B^{\mu\nu}$
& ${1\over 2}n_f (n_f+1)$
\\\cline{2-4}
& \multirow{3}{*}{$L^2H^2BW$ }%%%
& ${\cal O}_{LLH^2BW1}=g_1g_2\epsilon_{ik}(\epsilon W^{\mu\nu})_{jl}(\overline{L^{\C,i }}L^j)H^kH^lB_{\mu\nu}$
& $n_f^2$
\\\cline{3-4}
&
& ${\cal O}_{LLH^2BW2}=g_1g_2\epsilon_{ik}(\epsilon W^{\mu\nu})_{jl}(\overline{L^{\C,i }}L^j)H^kH^l \tilde B_{\mu\nu}$
& $n_f^2$
\\\cline{3-4}
&
& ${\cal O}_{LLH^2BW3}=g_1g_2 \epsilon_{ik}(\epsilon W^{\mu\nu})_{jl}(\overline{L^{\C,i }}\sigma_{\mu\rho}L^j)H^kH^lB_{\nu}^{~\rho}$
& $n_f^2$
\\\cline{2-4}
& \multirow{6}{*}{$L^2H^2W^2$ }%%%
& ${\cal O}_{LLH^2W^21}=\alpha_2\epsilon_{ik}\epsilon_{jl}(\overline{L^{\C,i }}L^j)H^kH^lW^I_{\mu\nu}W^{I,\mu\nu}$
& ${1\over 2}n_f (n_f+1)$
\\\cline{3-4}
&
& ${\cal O}_{LLH^2W^22}=\alpha_2\epsilon_{ik}\epsilon_{jl}(\overline{L^{\C,i }}L^j)H^kH^lW^I_{\mu\nu}\tilde W^{I,\mu\nu}$
& ${1\over 2}n_f (n_f+1)$
\\\cline{3-4}
&
& ${\cal O}_{LLH^2W^23}=\alpha_2(\epsilon W_{\mu\nu})_{ik}(\epsilon W^{\mu\nu})_{jl}(\overline{L^{\C,i }}L^j)H^kH^l$
& ${1\over 2}n_f (n_f+1)$
\\\cline{3-4}
&
& ${\cal O}_{LLH^2W^24}=\alpha_2(\epsilon W_{\mu\nu})_{ik}(\epsilon \tilde W^{\mu\nu})_{jl}(\overline{L^{\C,i }}L^j)H^kH^l$
& ${1\over 2}n_f (n_f+1)$
\\\cline{3-4}
&
& ${\cal O}_{LLH^2W^25}=\alpha_2(\epsilon W_{\mu\rho})_{ik}(\epsilon  W_\nu^{~\rho})_{jl}(\overline{L^{\C,i }}\sigma^{\mu\nu}L^j)H^kH^l$
& ${1\over 2}n_f (n_f+1)$
\\\cline{3-4}
&
& ${\cal O}_{LLH^2W^26}=\alpha_2(\epsilon W_{\mu\rho})_{ij}(\epsilon  W_\nu^{~\rho})_{kl}(\overline{L^{\C,i }}\sigma^{\mu\nu}L^j)H^kH^l$
& ${1\over 2}n_f (n_f-1)$
\\\cline{2-4}
& \multirow{2}{*}{$L^2H^2G^2$ }%%%
& ${\cal O}_{LLH^2G^21}=\alpha_3 \epsilon_{ik}\epsilon_{jl}(\overline{L^{\C,i }}L^j)H^kH^lG^A_{\mu\nu}G^{A\mu\nu}$
& ${1\over 2}n_f (n_f+1)$
\\\cline{3-4}
&
& ${\cal O}_{LLH^2G^22}=\alpha_3 \epsilon_{ik}\epsilon_{jl}(\overline{L^{\C,i }}L^j)H^kH^lG^A_{\mu\nu}\tilde G^{A\mu\nu}$
& ${1\over 2}n_f (n_f+1)$
\\\hline
\multirow{28}{*}{$\psi^4\varphi X$}%%%%%%%
& \multirow{1}{*}{$L^3e^*H B$}%%%
& ${\cal O}_{eLLLHB}=g_1\epsilon_{ij}\epsilon_{kl}(\overline{e}L^i)(\overline{L^{\C,j}}\sigma_{\mu\nu} L^k)H^lB^{\mu\nu}$
& $n_f^4$
\\\cline{2-4}
& \multirow{2}{*}{$L^3e^*H W$}%%%
& ${\cal O}_{eLLLHW1}=g_2(\epsilon W^{\mu\nu})_{ij}\epsilon_{kl}(\overline{e}L^i)(\overline{L^{\C,j}}\sigma_{\mu\nu} L^k)H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{eLLLHW2}=g_2\epsilon_{il}(\epsilon W^{\mu\nu})_{jk}(\overline{e}L^i)(\overline{L^{\C,j}}\sigma_{\mu\nu} L^k)H^l$
& ${1\over 2}n_f^3(n_f-1)$
\\\clineB{2-4}{3}%%%%%%
& \multirow{2}{*}{$ud^*LeHB$}%%%
& ${\cal O}_{dLueHB1}=g_1\epsilon_{ij}(\overline{d}\sigma_{\mu\nu}L^i)(\overline{u^\C}e)H^j B^{\mu\nu} $
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLueHB2}=g_1\epsilon_{ij}(\overline{d}L^i)(\overline{u^\C}\sigma_{\mu\nu}e)H^j B^{\mu\nu} $
& $n_f^4$
\\\cline{2-4}
& \multirow{2}{*}{$ud^*LeHW$}%%%
& ${\cal O}_{dLueHW1}=g_2(\epsilon W^{\mu\nu})_{ij}(\overline{d}\sigma_{\mu\nu}L^i)(\overline{u^\C}e)H^j$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLueHW2}=g_2(\epsilon W^{\mu\nu})_{ij}(\overline{d} L^i)(\overline{u^\C}\sigma_{\mu\nu} e)H^j$
& $n_f^4$
\\\cline{2-4}
& \multirow{2}{*}{$ud^*LeHG$}%%%
& ${\cal O}_{dLueHG1}=g_3\epsilon_{ij}(G^{\mu\nu})_{\alpha\beta}(\overline{d^\alpha}\sigma_{\mu\nu}L^i)(\overline{u^{\C,\beta}}e)H^j  $
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLueHG2}=g_3\epsilon_{ij}(G^{\mu\nu})_{\alpha\beta}(\overline{d^\alpha}L^i)(\overline{u^{\C,\beta}}\sigma_{\mu\nu}e)H^j  $
& $n_f^4$
\\\cline{2-4}
& \multirow{3}{*}{$Qd^*L^2HB$}%%%
& ${\cal O}_{dLQLHB1}=g_1\epsilon_{ij}\epsilon_{kl}(\overline{d}L^i)(\overline{Q^{\C,j}}\sigma_{\mu\nu} L^k)H^lB^{\mu\nu}$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLQLHB2}=g_1\epsilon_{ik}\epsilon_{jl}(\overline{d}L^i)(\overline{Q^{\C,j}}\sigma_{\mu\nu} L^k)H^lB^{\mu\nu}$
& $n_f^4$
\\\cline{3-4}
&
&${\cal O}_{dLQLHB3}=g_1\epsilon_{ij}\epsilon_{kl}(\overline{d}\sigma_{\mu\nu} L^i)(\overline{Q^{\C,j}}L^k)H^lB^{\mu\nu}$
& $n_f^4$
\\\cline{2-4}
& \multirow{5}{*}{$Qd^*L^2HW$}%%%
& ${\cal O}_{dLQLHW1}=g_2\epsilon_{ij}(\epsilon W^{\mu\nu})_{kl}(\overline{d}L^i)(\overline{Q^{\C,j}}\sigma_{\mu\nu} L^k)H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLQLHW2}=g_2\epsilon_{ik}(\epsilon W^{\mu\nu})_{jl}(\overline{d}L^i)(\overline{Q^{\C,j}}\sigma_{\mu\nu} L^k)H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLQLHW3}=g_2\epsilon_{il}(\epsilon W^{\mu\nu})_{jk}(\overline{d}L^i)(\overline{Q^{\C,j}}\sigma_{\mu\nu} L^k)H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dQLLHW1}=g_2\epsilon_{ij}(\epsilon W^{\mu\nu})_{kl}(\overline{d}Q^i)(\overline{L^{\C,j}}\sigma_{\mu\nu} L^k)H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dQLLHW2}=g_2\epsilon_{il}(\epsilon W^{\mu\nu})_{jk}(\overline{d}Q^i)(\overline{L^{\C,j}}\sigma_{\mu\nu} L^k)H^l$
& ${1\over 2}n_f^3(n_f-1)$
\\\cline{2-4}
& \multirow{3}{*}{$Qd^*L^2HG$}%%%
& ${\cal O}_{dLQLHG1}=g_3\epsilon_{ij}\epsilon_{kl}(G^{\mu\nu})_{\alpha\beta}(\overline{d^\alpha}L^i)(\overline{Q^{\C,j\beta}}\sigma_{\mu\nu} L^k)H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLQLHG2}=g_3\epsilon_{ik}\epsilon_{jl}(G^{\mu\nu})_{\alpha\beta}(\overline{d^\alpha}L^i)(\overline{Q^{\C,j\beta}}\sigma_{\mu\nu} L^k)H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dQLLHG}=g_3\epsilon_{ij}\epsilon_{kl}(\overline{d}G^{\mu\nu}Q^i)(\overline{L^{\C,j}} \sigma_{\mu\nu}  L^k)H^l$
& $n_f^4$
\\\cline{2-4}
& \multirow{2}{*}{$Q^*uL^2HB$}%%%
& ${\cal O}_{QuLLHB1}=g_1\epsilon_{ij}(\overline{Q}\sigma_{\mu\nu}u)(\overline{L^{\C}}L^i)H^jB^{\mu\nu}$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{QuLLHB2}=g_1\epsilon_{ij}(\overline{Q}u)(\overline{L^{\C}}\sigma_{\mu\nu}L^i)H^jB^{\mu\nu}$
& $n_f^4$
\\\cline{2-4}
& \multirow{4}{*}{$Q^*uL^2HW$}%%%
& ${\cal O}_{QuLLHW1}=g_2(\epsilon W^{\mu\nu})_{ij}(\overline{Q}\sigma_{\mu\nu}u)(\overline{L^{\C}}L^i)H^j$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{QuLLHW2}=g_2(\epsilon W^{\mu\nu})_{ij}(\overline{Q}\sigma_{\mu\nu}uH)(\overline{L^{\C,i}}L^j)$
& ${1\over 2}n_f^3(n_f+1)$
\\\cline{3-4}
&
& ${\cal O}_{QuLLHW3}=g_2(\epsilon W^{\mu\nu})_{ij}(\overline{Q}u)(\overline{L^{\C}}\sigma_{\mu\nu}L^i)H^j$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{QuLLHW4}=g_2(\epsilon W^{\mu\nu})_{ij}(\overline{Q}uH)(\overline{L^{\C,i}}\sigma_{\mu\nu}L^j)$
& ${1\over 2}n_f^3(n_f-1)$
\\\cline{2-4}
& \multirow{2}{*}{$Q^*uL^2HG$}%%%
& ${\cal O}_{QuLLHG1}=g_3\epsilon_{ij}(\overline{Q}G^{\mu\nu}\sigma_{\mu\nu}u)(\overline{L^{\C}}L^i)H^j$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{QuLLHG2}=g_3\epsilon_{ij}(\overline{Q}G^{\mu\nu}u)(\overline{L^{\C}}\sigma_{\mu\nu}L^i)H^j$
& $n_f^4$
\\
\hline
\end{tabular}
\begin{tabular}{|l |c| l |c|}
\hline
Classes & Configurations & Operators &\# with $ n_f$
\\\hline\hline
%%%%%%
\multicolumn{4}{|c|}{{\color{magenta}$(\Delta B, \Delta L)=(0,2)$}}
\\\hline
\multirow{11}{*}{$\psi^4\varphi^3$}%%%%%%%
& \multirow{1}{*}{$L^3e^* H^2H^*$}
& ${\cal O}_{eLLLH^3}=\epsilon_{ik}\epsilon_{jl}\epsilon_{mn}(\overline{e}L^i)(\overline{L^{\C,j}}L^m)H^kH^l \tilde H^n$
& $n_f^4$
\\\cline{2-4}
& $L^2L^*e H^3$
& ${\cal O}_{LeLLH^3}=\epsilon_{ik}\epsilon_{jl}(\overline{L}eH)(\overline{L^{\C,i }}L^j)H^kH^l$
& ${1\over 2}n_f^3(n_f+1)$
\\\clineB{2-4}{3}%%%%%%
& \multirow{1}{*}{$ud^*LeH^2H^*$}
& ${\cal O}_{dLueH^3}=\epsilon_{ij}(\overline{d}L^i)(\overline{u^\C}e)H^j(H^\dagger H)$
& $n_f^4$
\\\cline{2-4}
& \multirow{3}{*}{$Qd^*L^2H^2H^*$}
& ${\cal O}_{dLQLH^31}=\epsilon_{ik}\epsilon_{jl}\epsilon_{mn}(\overline{d}L^m)(\overline{Q^{\C,i}}L^j)H^kH^l \tilde H^n$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLQLH^32}=\epsilon_{ik}\epsilon_{jl}\epsilon_{mn}(\overline{d}L^i)(\overline{Q^{\C,m}}L^j)H^kH^l \tilde H^n$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLQLH^33}=\epsilon_{ik}\epsilon_{jl}\epsilon_{mn}(\overline{d}L^i)(\overline{Q^{\C,j}}L^m)H^kH^l \tilde H^n$
& $n_f^4$
\\\cline{2-4}
& \multirow{2}{*}{$Q^*uL^2H^2H^*$}
& ${\cal O}_{QuLLH^31}=\delta_{ij}\epsilon_{kl}(\overline{Q^i}u)(\overline{L^{\C,j}}L^k)H^l(H^\dagger H)$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{QuLLH^32}=\epsilon_{ik}\epsilon_{jl}(\overline{Q}u\tilde H)(\overline{L^{\C,i}}L^j)H^k H^l$
& ${1\over 2}n_f^3 (n_f+1)$
\\\cline{2-4}
& \multirow{1}{*}{$Q^*dL^2H^3$}
& ${\cal O}_{QdLLH^3}=\epsilon_{ik}\epsilon_{jl}(\overline{Q}dH)(\overline{L^{\C,i }}L^j)H^kH^l$
& ${1\over 2}n_f^3 (n_f+1)$
\\\cline{2-4}
& \multirow{1}{*}{$Qu^*L^2H^3$}
& ${\cal O}_{uLQLH^3}=\epsilon_{ik}\epsilon_{jl}\epsilon_{mn}(\overline{u}L^i)(\overline{Q^{\C,j}}L^m)H^kH^lH^n$
& $n_f^4$
\\\cline{2-4}
& \multirow{1}{*}{$QQ^*LeH^3$}%%%
& ${\cal O}_{QeQLH^3}=\epsilon_{ik}\epsilon_{jl}(\overline{Q}eH)(\overline{Q^{\C,i }}L^j)H^kH^l$
& $n_f^4$
\\\hline
\multirow{25}{*}{$\psi^6$}%%%%%%%
& \multirow{1}{*}{$L^4e^{*2}$ }
&${\cal O}_{eLeLLL}=\epsilon_{ik}\epsilon_{jl}(\overline{e}L^i)(\overline{e}L^j)(\overline{L^{\C,k}}L^l)$
& ${1\over 24}n_f^3(n_f+1)(5n_f^2-6n_f+13)$
\\\clineB{2-4}{3}%%%%%%
& \multirow{1}{*}{$ud^*L^2ee^*$}
&${\cal O}_{dLueeL}=\epsilon_{ij}(\overline{d}L^i)(\overline{u^{\C}}e)(\overline{e}L^j)$
& $n_f^6$
\\\cline{2-4}
& \multirow{1}{*}{$ud^*L^3L^*$}
&${\cal O}_{LudLLL}=\delta_{ik}\epsilon_{jl}(\overline{L^i}u)(\overline{d}L^j)(\overline{L^{\C,k}}L^l)$
& ${1\over 3}n_f^4(2n_f^2+1)$
\\\cline{2-4}
& \multirow{2}{*}{$Qd^*L^3e^*$}
&${\cal O}_{dLQLeL}=\epsilon_{ij}\epsilon_{kl}(\overline{d}L^i)(\overline{Q^{\C,j}}L^k)(\overline{e}L^l)$
& $n_f^6$
\\\cline{3-4}
&
& ${\cal O}_{dQeLLL}=\epsilon_{ik}\epsilon_{jl}(\overline{d}Q^i)(\overline{e}L^j)(\overline{L^{\C,k}}L^l)$
& ${1\over 3}n_f^4(2n_f^2+1)$
\\\cline{2-4}
& \multirow{1}{*}{$Q^*uL^3e^*$}
&${\cal O}_{QueLLL}=\delta_{ik}\epsilon_{jl}(\overline{Q^i}u)(\overline{e}L^j)(\overline{L^{\C,k}}L^l)$
& ${1\over 3}n_f^4(2n_f^2+1)$
\\\clineB{2-4}{3}%%%%%%
&\multirow{1}{*}{$u^2d^{*2}e^2$}
& ${\cal O}_{ddueue}=\delta_{\alpha\rho}\delta_{\beta\sigma}(\overline{d^\alpha}d^{\C,\beta})(\overline{u^{\C,\rho}}e)(\overline{u^{\C,\sigma}}e)$
&  ${1\over 2}n_f^3(n_f^3+1)$
\\\cline{2-4}
& \multirow{2}{*}{$dud^{*2}L^2$}
&${\cal O}_{duddLL1}=\epsilon_{ij}(\overline{d}\gamma_\mu u)(\overline{d}\gamma^\mu d)(\overline{L^{\C,i}}L^j)$
& ${1\over 2}n_f^5(n_f-1)$
\\\cline{3-4}
&
&${\cal O}_{duddLL2}=\epsilon_{ij}(\overline{d}\gamma_\mu u)(\overline{d}\gamma_\nu d)(\overline{L^{\C,i}}i\sigma^{\mu\nu}L^j)$
& ${1\over 2}n_f^5(n_f+1)$
\\\cline{2-4}
&\multirow{2}{*}{$u^2d^*u^*L^2$}
& ${\cal O}_{duuuLL1}=\epsilon_{ij}(\overline{d}\gamma_\mu u)(\overline{u}\gamma^\mu u)(\overline{L^{\C,i}}L^j)$
& ${1\over 2}n_f^5(n_f-1)$
\\\cline{3-4}
&
& ${\cal O}_{duuuLL2}=\epsilon_{ij}(\overline{d}\gamma_\mu u)(\overline{u}\gamma_\nu u)(\overline{L^{\C,i}}i\sigma^{\mu\nu}L^j)$
& ${1\over 2}n_f^5(n_f+1)$
\\\cline{2-4}
& \multirow{2}{*}{$Qud^{*2}Le$}
& ${\cal O}_{dQdueL1}=\epsilon_{ij}(\overline{d}Q^i)(\overline{d}\gamma_\mu u)(\overline{e^{\C}}\gamma^\mu L^j)$
& $n_f^6$
\\\cline{3-4}
&
&${\cal O}_{dQdueL2}=\delta_{\alpha\sigma}\delta_{\beta\rho}\epsilon_{ij}(\overline{d^\alpha}Q^{i\beta})(\overline{d^\rho}\gamma_\mu u^\sigma)(\overline{e^{\C}}\gamma^\mu L^j)$
& $n_f^6$
\\\cline{2-4}
&\multirow{2}{*}{$Q^*u^2d^{*}Le$}
& ${\cal O}_{QudueL1}=(\overline{Q}u)(\overline{d}\gamma_\mu u)(\overline{e^\C}\gamma^\mu L)$
& $n_f^6$
\\\cline{3-4}
&
& ${\cal O}_{QudueL2}=\delta_{\alpha\sigma}\delta_{\beta\rho}(\overline{Q^\alpha}u^\beta)(\overline{d^\rho}\gamma_\mu u^\sigma)(\overline{e^\C}\gamma^\mu L)$
& $n_f^6$
\\\cline{2-4}
& \multirow{4}{*}{$Q^2d^{*2}L^2$}
&${\cal O}_{dQdQLL1}=\epsilon_{ik}\epsilon_{jl}(\overline{d}Q^i)(\overline{d}Q^j)(\overline{L^{\C,k}}L^l)$
& ${1\over 2}n_f^3(n_f^3+1)$
\\\cline{3-4}
&
&${\cal O}_{dQdQLL2}=\epsilon_{ik}\epsilon_{jl}\delta_{\alpha\sigma}\delta_{\beta\rho} (\overline{d^\alpha}Q^{i\beta})(\overline{d^\rho}Q^{j\sigma})(\overline{L^{\C,k}}L^l)$
& ${1\over 2}n_f^3(n_f^3+1)$
\\\cline{3-4}
&
&${\cal O}_{dQdQLL3}=\epsilon_{ik}\epsilon_{jl}(\overline{d}Q^i)(\overline{d}\sigma_{\mu\nu}Q^j)(\overline{L^{\C,k}}\sigma^{\mu\nu}L^l)$
& $n_f^6$
\\\cline{3-4}
&
&${\cal O}_{dQdQLL4}=\epsilon_{ik}\epsilon_{jl}(\overline{d}\sigma_{\mu\rho}Q^i)(\overline{d}\sigma_{\nu}^{~\rho}Q^j)(\overline{L^{\C,k}}i\sigma^{\mu\nu}L^l)$
& ${1\over 2}n_f^3(n_f^3+1)$
\\\cline{2-4}
&\multirow{4}{*}{$QQ^*ud^{*}L^2$}
& ${\cal O}_{dQQuLL1}=\epsilon_{ij}(\overline{d}Q^i)(\overline{Q} u)(\overline{L^{\C}} L^j)$
& $n_f^6$
\\\cline{3-4}
&
& ${\cal O}_{dQQuLL2}=\delta_{\alpha\sigma}\delta_{\beta\rho} \epsilon_{ij}(\overline{d^\alpha}Q^{i\beta})(\overline{Q^\rho} u^\sigma)(\overline{L^{\C}} L^j)$
& $n_f^6$
\\\cline{3-4}
&
& ${\cal O}_{dQQuLL3}=\epsilon_{ij}(\overline{d}\sigma_{\mu\nu} Q^i)(\overline{Q} u)(\overline{L^{\C}}\sigma^{\mu\nu} L^j)$
& $n_f^6$
\\\cline{3-4}
&
& ${\cal O}_{dQQuLL4}=\delta_{\alpha\sigma}\delta_{\beta\rho} \epsilon_{ij}(\overline{d^\alpha}\sigma_{\mu\nu} Q^{i\beta})(\overline{Q^\rho} u^\sigma)(\overline{L^{\C}}\sigma^{\mu\nu}  L^j)$
& $n_f^6$
\\\cline{2-4}
&\multirow{2}{*}{$Q^{*2}u^2L^2$}
& ${\cal O}_{QuQuLL1}=\delta_{ik}\delta_{jl}(\overline{Q^i}u)(\overline{Q^j}u)(\overline{L^{\C,k}}L^l)$
& ${1\over 2}n_f^3(n_f^3+1)$
\\\cline{3-4}
&
& ${\cal O}_{QuQuLL2}=\delta_{\alpha\sigma}\delta_{\beta\rho}\delta_{ik}\delta_{jl}(\overline{Q^{i\alpha}}u^\beta)(\overline{Q^{j\rho}}u^\sigma)(\overline{L^{\C,k}}L^l)$
& ${1\over 2}n_f^3(n_f^3+1)$
\\\hline
\multirow{1}{*}{$D\psi^2\varphi^5$}%%%%%%%
& $LeH^4H^*D$%%%
& ${\cal O}_{eLH^5D}=\epsilon_{ij}\epsilon_{kl}(\overline{e^\C}\gamma_\mu L^i)H^j(H^k iD^\mu H^l)(H^\dagger H)$
& $n_f^2$
\\\hline
\multirow{6}{*}{$D\psi^2\varphi^3X$}%%%%%%%
& \multirow{2}{*}{$LeH^3BD$}%%%
& ${\cal O}_{eLH^3BD1}=g_1\epsilon_{ij}\epsilon_{kl}(\overline{e^\C}\gamma_\mu L^i)H^j H^kD_\nu H^l B^{\mu\nu}$
& $n_f^2$
\\\cline{3-4}
&
&  ${\cal O}_{eLH^3BD2}=g_1\epsilon_{ij}\epsilon_{kl}(\overline{e^\C}\gamma_\mu L^i)H^jH^kD_\nu H^l \tilde B^{\mu\nu}$
& $n_f^2$
\\\cline{2-4}
& \multirow{4}{*}{$LeH^3WD$}%%%
& ${\cal O}_{eLH^3WD1}=g_2\epsilon_{ij}(\epsilon W^{\mu\nu})_{kl}(\overline{e^\C}\gamma_\mu L^i)D_\nu H^jH^kH^l $
& $n_f^2$
\\\cline{3-4}
&
& ${\cal O}_{eLH^3WD2}=g_2\epsilon_{ij}(\epsilon W^{\mu\nu})_{kl}(\overline{e^\C}\gamma_\mu L^i) H^jH^kD_\nu H^l $
& $n_f^2$
\\\cline{3-4}
&
& ${\cal O}_{eLH^3WD3}=g_2\epsilon_{ij}(\epsilon  \tilde W^{\mu\nu})_{kl}(\overline{e^\C}\gamma_\mu L^i)D_\nu H^j H^k H^l $
& $n_f^2$
\\\cline{3-4}
&
& ${\cal O}_{eLH^3WD4}=g_2\epsilon_{ij}(\epsilon \tilde W^{\mu\nu})_{kl}(\overline{e^\C}\gamma_\mu L^i) H^j H^kD_\nu H^l $
& $n_f^2$
\\
\hline
\end{tabular}
\begin{tabular}{|l |c| l |c|}
\hline
Classes & Configurations & Operators &\# with $ n_f$
\\\hline\hline
%%%%%%
\multicolumn{4}{|c|}{{\color{magenta}$(\Delta B, \Delta L)=(0,2)$}}
\\
\hline
\multirow{35}{*}{$D\psi^4\varphi^2$}
&\multirow{3}{*}{$L^2ee^*H^2D$}
& ${\cal O}_{eLeLH^2D1}=\epsilon_{ik}\epsilon_{jl}(\overline{e}L^i)(\overline{e^{\C}}\gamma_\mu L^j)iD^\mu H^k H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{eLeLH^2D2}=\epsilon_{ik}\epsilon_{jl}(\overline{e}L^i)(\overline{e^{\C}}\gamma_\mu L^j) H^k iD^\mu H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{eeLLH^2D}=\epsilon_{ik}\epsilon_{jl}(\overline{e}\gamma_\mu e)(\overline{L^{\C,i}}i\overleftrightarrow{D}^\mu L^j)H^k H^l$
& ${1\over 2}n_f^3(n_f-1)$
\\\cline{2-4}
&\multirow{3}{*}{$L^3L^*H^2D$}%%%
& ${\cal O}_{LLLLH^2D1}=\delta_{ik}\epsilon_{jm}\epsilon_{ln}(\overline{L^i}\gamma_\mu L^j)(\overline{L^{\C,k}} L^l) i D^\mu H^m H^n$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LLLLH^2D2}=\delta_{ik}\epsilon_{jl}\epsilon_{mn}(\overline{L^i}\gamma_\mu L^j)(\overline{L^{\C,k}} L^l) i D^\mu H^m H^n$
& ${1\over 3}n_f^2(2n_f^2+1)$
\\\cline{3-4}
&
& ${\cal O}_{LLLLH^2D3}=\epsilon_{ik}\epsilon_{jl}(\overline{L}\gamma_\mu L)(\overline{L^{\C,i}}  i\overleftrightarrow{D}^\mu L^j)H^k H^l$
& ${1\over 2}n_f^3(n_f-1)$
\\\clineB{2-4}{3}%%%%%%
&\multirow{3}{*}{$dd^*L^2H^2D$}
& ${\cal O}_{dLdLH^2D1}=\epsilon_{ik}\epsilon_{jl}(\overline{d}L^i)(\overline{d^{\C}}\gamma_\mu L^j)iD^\mu H^kH^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLdLH^2D2}=\epsilon_{ik}\epsilon_{jl}(\overline{d}L^i)(\overline{d^{\C}}\gamma_\mu L^j)H^k iD^\mu H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{ddLLH^2D}=\epsilon_{ik}\epsilon_{jl}(\overline{d}\gamma_\mu d)(\overline{L^{\C,i}}i\overleftrightarrow{D}^\mu L^j)H^k H^l$
& ${1\over 2}n_f^3(n_f-1)$
\\\cline{2-4}
&\multirow{3}{*}{$uu^*L^2H^2D$}%%%
& ${\cal O}_{uLuLH^2D1}=\epsilon_{ik}\epsilon_{jl}(\overline{u}L^i)(\overline{u^{\C}}\gamma_\mu L^j) i D^\mu H^k H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{uLuLH^2D2}=\epsilon_{ik}\epsilon_{jl}(\overline{u}L^i)(\overline{u^{\C}}\gamma_\mu L^j) H^k  i D^\mu H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{uuLLH^2D}=\epsilon_{ik}\epsilon_{jl}(\overline{u}\gamma_\mu u)(\overline{L^{\C,i}}i\overleftrightarrow{D}^\mu L^j)H^k H^l$
& ${1\over 2}n_f^3(n_f-1)$
\\\cline{2-4}
&\multirow{1}{*}{$ud^*e^2H^2D$}%%%
& ${\cal O}_{deueH^2D}=\epsilon_{ij}(\overline{d}\gamma_\mu e)(\overline{u^\C}e)(H^i iD^\mu H^j)$
& $n_f^4$
\\\cline{2-4}
&\multirow{5}{*}{$ud^*L^2HH^*D$}%%%
& ${\cal O}_{dLuLH^2D1}= \epsilon_{ij}(\overline{d}L^i)(\overline{u^\C}\gamma_\mu L^j)(H^\dagger iD^\mu H)$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLuLH^2D2}= \epsilon_{ik}\epsilon_{jl}(\overline{d}L^i)(\overline{u^\C}\gamma_\mu L^j)\tilde H^k iD^\mu H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLuLH^2D3}= \epsilon_{ij}(\overline{d}L^i)(\overline{u^\C}\gamma_\mu L^j)[(i D^\mu H)^\dagger H]$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLuLH^2D4}=\epsilon_{ik}\epsilon_{jl}(\overline{d}L^i)(\overline{u^\C}\gamma_\mu L^j)
(i D^\mu \tilde H)^k H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{duLLH^2D}=\epsilon_{ik}\epsilon_{jl}(\overline{d}\gamma_\mu u)(\overline{L^{\C,i}}i D_\mu L^j) \tilde H^k H^l$
& $n_f^4$
\\\cline{2-4}
&\multirow{5}{*}{$Qd^*LeH^2D$}%%%
& ${\cal O}_{dQLeH^2D1}=\epsilon_{ik}\epsilon_{jl}(\overline{d}Q^i)(\overline{L^{\C,j}}\gamma_\mu e)iD^\mu H^k  H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dQLeH^2D2}=\epsilon_{ik}\epsilon_{jl}(\overline{d}Q^i)(\overline{L^{\C,j}}\gamma_\mu e) H^k  iD^\mu H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLQeH^2D1}=\epsilon_{ik}\epsilon_{jl}(\overline{d}L^i)(\overline{Q^{\C,j}}\gamma_\mu e)iD^\mu H^k  H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLQeH^2D2}=\epsilon_{ik}\epsilon_{jl}(\overline{d}L^i)(\overline{Q^{\C,j}}\gamma_\mu e) H^k  iD^\mu H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{deQLH^2D}=\epsilon_{ik}\epsilon_{jl}(\overline{d}\gamma_\mu  e)(\overline{Q^{\C,i}}iD^\mu L^j)H^k   H^l$
& $n_f^4$
\\\cline{2-4}
&\multirow{5}{*}{$Q^*uLeH^2D$}%%%
& ${\cal O}_{QueLH^2D1}=\delta_{ik}\epsilon_{jl}(\overline{Q^i}u)(\overline{e^\C}\gamma_\mu L^j)iD^\mu H^k  H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{QueLH^2D2}=\delta_{ik}\epsilon_{jl}(\overline{Q^i}u)(\overline{e^\C}\gamma_\mu L^j) H^k  iD^\mu H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{QeuLH^2D1}=\delta_{ik}\epsilon_{jl}(\overline{Q^i}e)(\overline{u^\C}\gamma_\mu L^j)iD^\mu H^k  H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{QeuLH^2D2}=\delta_{ik}\epsilon_{jl}(\overline{Q^i}e)(\overline{u^\C}\gamma_\mu L^j) H^k  iD^\mu H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{QLueH^2D}=\delta_{ik}\epsilon_{jl}(\overline{Q^i}\gamma_\mu L^j)(\overline{u^\C}iD^\mu e)H^kH^l$
& $n_f^4$
\\\cline{2-4}
&\multirow{7}{*}{$QQ^*L^2H^2D$}%%%
& ${\cal O}_{QLQLH^2D1}=\epsilon_{ik}\epsilon_{jl}(\overline{Q}\gamma_\mu L)(\overline{Q^{\C,i}}L^j) iD^\mu H^k  H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{QLQLH^2D2}=\epsilon_{ik}\epsilon_{jl}(\overline{Q}\gamma_\mu L)(\overline{Q^{\C,i}}L^j) H^k iD^\mu H^l$
& $n_f^4$

\\\cline{3-4}
&
& ${\cal O}_{QLQLH^2D3}=\epsilon_{ik}\epsilon_{jl}(\overline{Q}\gamma_\mu L^i)(\overline{Q^{\C}}L^j) iD^\mu H^k  H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{QLQLH^2D4}=\epsilon_{ik}\epsilon_{jl}(\overline{Q}\gamma_\mu L^i)(\overline{Q^{\C}}L^j) H^k iD^\mu H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{QLQLH^2D5}=\epsilon_{ik}\epsilon_{jl}(\overline{Q}\gamma_\mu L^i)(\overline{Q^{\C,j}}L) iD^\mu H^k  H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{QQLLH^2D1}=\epsilon_{ik}\epsilon_{jl}(\overline{Q}\gamma_\mu Q)(\overline{L^{\C,i}} i\overleftrightarrow{D}^\mu L^j)H^k H^l$
& ${1\over2}n_f^3(n_f-1)$
\\\cline{3-4}
&
& ${\cal O}_{QQLLH^2D2}=\epsilon_{ik}\epsilon_{jl}(\overline{Q}\gamma_\mu Q^i)(\overline{L^{\C}} iD^\mu L^j)H^k H^l$
& $n_f^4$
\\\hline
\end{tabular}
\begin{tabular}{|l |c| l |c|}
\hline
Classes & Configurations & Operators &\# with $ n_f$
\\\hline\hline
%%%%%%
\multicolumn{4}{|c|}{{\color{magenta}$(\Delta B, \Delta L)=(0,2)$}}
\\\hline
\multirow{12}{*}{$D\psi^4X$}%%%%%%%
& \multirow{4}{*}{$ud^*L^2 BD$}%%%
& ${\cal O}_{dLLuBD1}=g_1\epsilon_{ij}(\overline{d}D_\mu L^i)(\overline{ L^{\C, j}}\gamma_\nu u)B^{\mu\nu}$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLuLBD2}=g_1\epsilon_{ij}(\overline{d} L^i)(\overline{D_\mu L^{\C, j}}\gamma_\nu u)B^{\mu\nu}$
& $n_f^4$
\\\cline{3-4}
&
&${\cal O}_{dLuLBD3}=g_1\epsilon_{ij}(\overline{d} L^i)(\overline{ L^{\C, j}}\gamma_\mu D_\nu u)B^{\mu\nu}$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{duLLBD}=g_1\epsilon_{ij}(\overline{d}\gamma_\mu u)(\overline{ L^{\C, i}}\overleftrightarrow {D_\nu} L^j)\tilde B^{\mu\nu}$
& ${1\over 2}n_f^3(n_f+1)$
\\\cline{2-4}
& \multirow{4}{*}{$ud^*L^2 WD$}%%%
& ${\cal O}_{dLLuWD1}=g_2(\epsilon W^{\mu\nu})_{ij}(\overline{d}D_\mu L^i)(\overline{ L^{\C, j}}\gamma_\nu u)$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLuLWD2}=g_2(\epsilon W^{\mu\nu})_{ij}(\overline{d} L^i)(\overline{D_\mu L^{\C, j}}\gamma_\nu u)$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLuLWD3}=g_2(\epsilon W^{\mu\nu})_{ij}(\overline{d} L^i)(\overline{ L^{\C, j}}\gamma_\mu D_\nu u)$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{duLLWD}=g_2(\epsilon \tilde W^{\mu\nu})_{ij}(\overline{d}\gamma_\mu u)(\overline{ L^{\C, i}}\overleftrightarrow {D_\nu} L^j)$
& ${1\over 2}n_f^3(n_f-1)$
\\\cline{2-4}
& \multirow{4}{*}{$ud^*L^2 GD$}%%%
& ${\cal O}_{dLLuGD1}=g_3\epsilon_{ij}(G^{\mu\nu})_{\alpha\beta}(\overline{d^\alpha}D_\mu L^i)(\overline{ L^{\C, j}}\gamma_\nu u^\beta)$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLuLGD2}=g_3\epsilon_{ij}(G^{\mu\nu})_{\alpha\beta}(\overline{d^\alpha} L^i)(\overline{D_\mu L^{\C, j}}\gamma_\nu u^\beta)$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLuLGD3}=g_3\epsilon_{ij}(G^{\mu\nu})_{\alpha\beta}(\overline{d^\alpha} L^i)(\overline{ L^{\C, j}}\gamma_\mu D_\nu u^\beta)$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{duLLGD}=g_3\epsilon_{ij}(\tilde G^{\mu\nu})_{\alpha\beta}(\overline{d^\alpha}\gamma_\mu u^\beta)(\overline{ L^{\C, i}}\overleftrightarrow{D_\nu} L^j)$
& ${1\over 2}n_f^3(n_f+1)$
\\\hline
\multirow{7}{*}{$D^2\psi^2\varphi^4$}%%%%%%%
& \multirow{1}{*}{$e^2H^4D^2$}%%%
& ${\cal O}_{eeH^4D^2}=\epsilon_{ij}\epsilon_{kl}(\overline{e^\C}e)(H^iD_\mu H^j)(H^kD^\mu H^l)$
& ${1\over2}n_f(n_f+1)$
\\\cline{2-4}
& \multirow{6}{*}{$L^2H^3H^*D^2$}%%%
& ${\cal O}_{LLH^4D^21}=\epsilon_{ik}\epsilon_{jl}(H^\dagger D_\mu H)(\overline{L^{\C,i}}D^\mu L^j)H^k H^l$
& $n_f^2$
\\\cline{3-4}
&
& ${\cal O}_{LLH^4D^22}=\epsilon_{ik}\epsilon_{jl}(H^\dagger D_\mu H)(\overline{L^{\C,i}}L^j) H^k D^\mu H^l$
& $n_f^2$
\\\cline{3-4}
&
& ${\cal O}_{LLH^4D^23}=\epsilon_{ik}\epsilon_{jl}(H^\dagger H)(\overline{D_\mu L^{\C,i}}D^\mu L^j)H^k H^l$
& ${1\over2}n_f(n_f+1)$
\\\cline{3-4}
&
& ${\cal O}_{LLH^4D^24}=\epsilon_{ik}\epsilon_{jl}(H^\dagger H)(\overline{ L^{\C,i}}D_\mu L^j)D^\mu H^k H^l$
& $n_f^2$
\\\cline{3-4}
&
& ${\cal O}_{LLH^4D^25}=\epsilon_{ik}\epsilon_{jl}(H^\dagger H)(\overline{ L^{\C,i}}D_\mu L^j) H^k D^\mu H^l$
& $n_f^2$
\\\cline{3-4}
&
& ${\cal O}_{LLH^4D^26}=\epsilon_{ik}\epsilon_{jl}(H^\dagger D_\mu H)(\overline{ L^{\C,i}}i\sigma^{\mu\nu} L^j)D_\nu H^k H^l$
& $n_f^2$
\\
\hline
\multirow{15}{*}{$D^2\psi^2\varphi^2X$}%%%%%%%
& \multirow{7}{*}{$L^2H^2BD^2$}%%%
& ${\cal O}_{LLH^2D^2B1}=g_1\epsilon_{ik}\epsilon_{jl}(\overline{ L^{\C,i}}iD_\mu L^j) H^kD_\nu H^lB^{\mu\nu}$
& $n_f^2$
\\\cline{3-4}
&
& ${\cal O}_{LLH^2D^2B2}=g_1\epsilon_{ik}\epsilon_{jl}(\overline{ L^{\C,i}} L^j)iD_\mu H^kD_\nu H^lB^{\mu\nu}$
& ${1\over 2}n_f(n_f-1)$
\\\cline{3-4}
&
& ${\cal O}_{LLH^2D^2B3}=g_1\epsilon_{ik}\epsilon_{jl}(\overline{ L^{\C,i}}iD_\mu L^j) H^kD_\nu H^l\tilde B^{\mu\nu}$
& $n_f^2$
\\\cline{3-4}
&
& ${\cal O}_{LLH^2D^2B4}=g_1\epsilon_{ik}\epsilon_{jl}(\overline{ L^{\C,i}} L^j)iD_\mu H^kD_\nu H^l\tilde B^{\mu\nu}$
& ${1\over 2}n_f(n_f-1)$
\\\cline{3-4}
&
& ${\cal O}_{LLH^2D^2B5}=g_1\epsilon_{ik}\epsilon_{jl}(\overline{ L^{\C,i}}\sigma_{\mu\nu}D_\rho  L^j)D^\rho H^k H^l B^{\mu\nu}$
& $n_f^2$
\\\cline{3-4}
&
& ${\cal O}_{LLH^2D^2B6}=g_1\epsilon_{ik}\epsilon_{jl}(\overline{ L^{\C,i}}\sigma_{\mu\nu}D_\rho  L^j)H^kD^\rho H^l B^{\mu\nu}$
& $n_f^2$
\\\cline{3-4}
&
&  ${\cal O}_{LLH^2D^2B7}=g_1\epsilon_{ik}\epsilon_{jl}(\overline{ L^{\C,i}}\sigma_{\mu\rho}L^j)D^\mu H^k D_\nu H^l B^{\nu\rho}$
& ${1\over 2}n_f(n_f-1)$
\\\cline{2-4}
& \multirow{8}{*}{$L^2H^2WD^2$}%%%
& ${\cal O}_{LLH^2D^2W1}=g_2\epsilon_{ik}(\epsilon W^{\mu\nu})_{jl}(\overline{L^{\C,i}}iD_\mu  L^j)D_\nu H^k H^l$
& $n_f^2$
\\\cline{3-4}
&
& ${\cal O}_{LLH^2D^2W2}=g_2\epsilon_{ik}(\epsilon W^{\mu\nu})_{jl}(\overline{L^{\C,i}}iD_\mu  L^j) H^kD_\nu H^l$
& $n_f^2$
\\\cline{3-4}
&
& ${\cal O}_{LLH^2D^2W3}=g_2\epsilon_{ik}(\epsilon \tilde W^{\mu\nu})_{jl}(\overline{L^{\C,i}}iD_\mu  L^j)D_\nu H^k H^l$
& $n_f^2$
\\\cline{3-4}
&
& ${\cal O}_{LLH^2D^2W4}=g_2\epsilon_{ik}(\epsilon \tilde  W^{\mu\nu})_{jl}(\overline{L^{\C,i}}iD_\mu  L^j) H^kD_\nu H^l$
& $n_f^2$
\\\cline{3-4}
&
& ${\cal O}_{LLH^2D^2W5}=g_2\epsilon_{ik}(\epsilon W^{\mu\nu})_{jl}(\overline{D_\rho L^{\C,i}}\sigma_{\mu\nu}L^j)D^\rho H^kH^l $
& $n_f^2$
\\\cline{3-4}
&
& ${\cal O}_{LLH^2D^2W6}=g_2\epsilon_{ik}(\epsilon W^{\mu\nu})_{jl}(\overline{D_\rho L^{\C,i}}\sigma_{\mu\nu}L^j) H^kD^\rho H^l $
& $n_f^2$
\\\cline{3-4}
&
& ${\cal O}_{LLH^2D^2W7}=g_2\epsilon_{ik}(\epsilon W^{\mu\nu})_{jl}(\overline{ L^{\C,i}}\sigma_{\mu\nu}D_\rho L^j)D^\rho H^k H^l $
& $n_f^2$
\\\cline{3-4}
&
&  ${\cal O}_{LLH^2D^2W8}=g_2\epsilon_{ik}(\epsilon W^{\nu\rho})_{jl}(\overline{ L^{\C,i}}\sigma_{\mu\rho}L^j)D^\mu H^k D_\nu H^l$
& $n_f^2$
\\\hline
\end{tabular}
\begin{tabular}{|l |c| l |c|} %4
\hline
Classes & Configurations & Operators &\# with $ n_f$
\\\hline\hline
%%%%%%
\multicolumn{4}{|c|}{{\color{magenta}$(\Delta B, \Delta L)=(0,2)$}}
\\
\hline
\multirow{28}{*}{$D^2\psi^4\varphi$}%%%%%%%
& \multirow{4}{*}{$L^3e^*HD^2$}%%%
& ${\cal O}_{eLLLH^21}=\epsilon_{ij}\epsilon_{kl}(\overline{e}D_\mu L^i)(\overline{D^\mu L^{\C,j}} L^k)H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{eLLLH^22}=\epsilon_{ij}\epsilon_{kl}(\overline{e}D_\mu L^i)(\overline{L^{\C,j}}D^\mu  L^k)H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{eLLLH^23}=\epsilon_{ij}\epsilon_{kl}(\overline{e}L^i)(\overline{ L^{\C,j}}D^\mu L^k)D_\mu H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{eLLLH^24}=\epsilon_{ij}\epsilon_{kl}(\overline{e}L^i)(\overline{D_\mu  L^{\C,j}}L^k)D^\mu H^l$
& ${1\over 3}n_f^2(n_f^2-1)$
\\\clineB{2-4}{3}%%%%%%
& \multirow{7}{*}{$ud^*LeHD^2$}%%%
&  ${\cal O}_{dLeuH^21}=\epsilon_{ij}(\overline{d}D_\mu L^{i})(\overline{D^\mu e^\C}u)H^j$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLeuH^22}=\epsilon_{ij}(\overline{d}D_\mu L^{i})(\overline{e^\C}D^\mu u)H^j$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLeuH^23}=\epsilon_{ij}(\overline{d}D_\mu L^{i})(\overline{e^\C} u)D^\mu H^j$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLeuH^24}=\epsilon_{ij}(\overline{d} L^{i})(\overline{D_\mu e^\C} u)D^\mu H^j$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLeuH^25}=\epsilon_{ij}(\overline{d} L^{i})(\overline{e^\C}D_\mu u)D^\mu H^j$
& $n_f^4$
\\\cline{3-4}
&
&  ${\cal O}_{dLeuH^26}=\epsilon_{ij}(\overline{d}i\sigma_{\mu\nu} L^{i})(\overline{D^\mu e^\C}D^\nu u) H^j$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLeuH^27}=\epsilon_{ij}(\overline{D_\mu d}D_\nu L^{i})(\overline{e^\C}i\sigma^{\mu\nu} u)H^j$
& $n_f^4$
\\\cline{2-4}
& \multirow{10}{*}{$Qd^*L^2HD^2$}%%%
& ${\cal O}_{dLLQH^21}=\epsilon_{ij}\epsilon_{kl}(\overline{d}D_\mu L^i)(\overline {D^\mu L^{\C,j}}Q^k)  H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLLQH^22}=\epsilon_{ij}\epsilon_{kl}(\overline{d}D_\mu L^i)(\overline { L^{\C,j}}D^\mu Q^k)  H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLLQH^23}=\epsilon_{ij}\epsilon_{kl}(\overline{d}D_\mu L^i)(\overline {L^{\C,j}}Q^k)D^\mu H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLLQH^24}=\epsilon_{ij}\epsilon_{kl}(\overline{d}L^i)(\overline {D_\mu L^{\C,j}} Q^k)  D^\mu H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLLQH^25}=\epsilon_{ij}\epsilon_{kl}(\overline{d} L^i)(\overline {L^{\C,j}}D_\mu Q^k)  D^\mu H^l$
& $n_f^4$
\\\cline{3-4}
&
&${\cal O}_{dLLQH^26}=\epsilon_{ik}\epsilon_{jl}(\overline{d}D_\mu L^i)(\overline {D^\mu L^{\C,j}}Q^k)  H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLLQH^27}=\epsilon_{ik}\epsilon_{jl}(\overline{d}D_\mu L^i)(\overline { L^{\C,j}}D^\mu Q^k)  H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLLQH^28}=\epsilon_{ik}\epsilon_{jl}(\overline{d}D_\mu L^i)(\overline {L^{\C,j}}Q^k)D^\mu H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLLQH^29}=\epsilon_{ik}\epsilon_{jl}(\overline{d}L^i)(\overline {D_\mu L^{\C,j}}Q^k)D^\mu   H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{dLLQH^210}=\epsilon_{ik}\epsilon_{jl}(\overline{d} L^i)(\overline { L^{\C,j}}D_\mu Q^k)  D^\mu H^l$
& $n_f^4$
\\\cline{2-4}
& \multirow{7}{*}{$Q^*uL^2HD^2$}%%%
&  ${\cal O}_{QuLLH^21}=\delta_{ij}\epsilon_{kl}(\overline{Q^i}D_\mu u)(\overline{D^\mu L^{\C,j}}L^k)H^l$
& $n_f^4$
\\\cline{3-4}
&
&  ${\cal O}_{QuLLH^22}=\delta_{ij}\epsilon_{kl}(\overline{Q^i}D_\mu u)(\overline{ L^{\C,j}}D^\mu L^k)H^l$
& $n_f^4$
\\\cline{3-4}
&
&  ${\cal O}_{QuLLH^23}=\delta_{ij}\epsilon_{kl}(\overline{Q^i}D_\mu u)(\overline{ L^{\C,j}}L^k)D^\mu H^l$
& $n_f^4$
\\\cline{3-4}
&
&  ${\cal O}_{QuLLH^24}=\delta_{ij}\epsilon_{kl}(\overline{Q^i} u)(\overline{D_\mu L^{\C,j}}L^k)D^\mu H^l$
& $n_f^4$
\\\cline{3-4}
&
&  ${\cal O}_{QuLLH^25}=\delta_{ij}\epsilon_{kl}(\overline{Q^i} u)(\overline{L^{\C,j}}D_\mu L^k)D^\mu H^l$
& $n_f^4$
\\\cline{3-4}
&
&  ${\cal O}_{QuLLH^26}=\delta_{ij}\epsilon_{kl}(\overline{Q^i}i\sigma_{\mu\nu} u)(\overline{D^\mu L^{\C,j}}D^\nu L^k)H^l$
& $n_f^4$
\\\cline{3-4}
&
&  ${\cal O}_{QuLLH^27}=\delta_{ij}\epsilon_{kl}(\overline{D_\mu Q^i}D_\nu u)(\overline{ L^{\C,j}}i\sigma_{\mu\nu} L^k) H^l$
& $n_f^4$
\\\hline
\multirow{3}{*}{$D^3\psi^2\varphi^3$}%%%%%%%
& \multirow{3}{*}{$LeH^3D^3$}%%%
& $\calO_{LeHD^31}=\epsilon_{ij}\epsilon_{kl}(\overline{e^\C}\gamma_\mu iD_\nu L^i)D^\nu H^jD^\mu H^k H^l$
& $n_f^2$
\\\cline{3-4}
&
& $\calO_{LeHD^32}=\epsilon_{ij}\epsilon_{kl}(\overline{e^\C}\gamma_\mu iD_\nu L^i) H^j D^\mu H^kD^\nu H^l$
& $n_f^2$
\\\cline{3-4}
&
& $\calO_{LeHD^33}=\epsilon_{ij}\epsilon_{kl}(\overline{e^\C}\gamma_\mu L^i)iD_\nu  H^j D^\mu H^kD^\nu H^l$
& $n_f^2$
\\\hline
\multirow{1}{*}{$D^3\psi^4$}%%%%%%%
& \multirow{1}{*}{$ud^*L^2D^3$}%%%
& $\calO_{duLLD^3}=\epsilon_{ij}(\overline{d}\gamma_\mu iD_\nu u) (\overline{D^\mu L^{\C,i}}D^\nu L^j)$
& $n_f^4$
\\
\hline
\multirow{3}{*}{$D^4\psi^2\varphi^2$}%%%%%%%
& \multirow{3}{*}{$L^2H^2D^4$}%%%
& $\calO_{LLH^2D^41}=\epsilon_{ik}\epsilon_{jl}(\overline{D_\mu L^{\C,i}}D^\mu L^j)D_\nu H^k D^\nu H^l$
& ${1\over 2}n_f(n_f+1)$
\\\cline{3-4}
&
& $\calO_{LLH^2D^42}=\epsilon_{ik}\epsilon_{jl}(\overline{D_\mu L^{\C,i}}D_\nu L^j)D^\mu H^k D^\nu H^l$
& ${1\over 2}n_f(n_f+1)$
\\\cline{3-4}
&
& $\calO_{LLH^2D^43}=\epsilon_{ik}\epsilon_{jl}(\overline{D_\mu  L^{\C,i}}D_\nu L^j)D^\nu H^k D^\mu H^l$
& ${1\over 2}n_f(n_f+1)$
\\
\hline
\end{tabular}
\begin{tabular}{|l |c| l |c| }
\hline
Classes & Configurations & Operators &\# with $ n_f$
\\\hline\hline
%%%%%%
\multicolumn{4}{|c|}{{\color{magenta}$(\Delta B, \Delta L)=(2,0)$}}
\\
\hline
\multirow{5}{*}{$\psi^6$}
&  \multirow{2}{*}{$d^2Q^4$}
&   ${\cal O}_{ddQQQQ1}=\epsilon_{\alpha\beta\gamma}\epsilon_{\rho\sigma\tau}\epsilon_{ik}\epsilon_{jl}(\overline{d^{\C,\alpha}} d^\rho)(\overline{Q^{\C,i\beta}} Q^{j\sigma})(\overline{Q^{\C,k\gamma}} Q^{l\tau})$
&\multirow{2}{*}{${1\over 12}n_f^3(n_f+1)(5n_f^2-6n_f+7)$}
\\
&
&   ${\cal O}_{ddQQQQ2}=\epsilon_{\alpha\beta\tau}\epsilon_{\rho\sigma\gamma}\epsilon_{ik}\epsilon_{jl}(\overline{d^{\C,\alpha}} d^\rho)(\overline{Q^{\C,i\beta}} Q^{j\sigma})(\overline{Q^{\C,k\gamma}} Q^{l\tau})$
&
\\
\cline{2-4}
& $d^3Q^2u$
&  ${\cal O}_{udddQQ}=\epsilon_{\alpha\beta\gamma}\epsilon_{\rho\sigma\tau}\epsilon_{ij}(\overline{u^{\C,\alpha}} d^\rho)(\overline{d^{\C,\beta}}d^\sigma)(\overline{Q^{\C,i\gamma} } Q^{j,\tau})$
& ${1\over 6}n_f^3(5n_f^3+n_f^2+n_f-1)$
\\
\cline{2-4}
&  \multirow{2}{*}{$d^4u^2$ }
&  ${\cal O}_{ududdd1}=\epsilon_{\alpha\beta\gamma}\epsilon_{\rho\sigma\tau}(\overline{u^{\C,\alpha}}d^\rho)(\overline{u^{\C,\beta}}d^\sigma)(\overline{d^{\C,\gamma}}d^\tau) $
&\multirow{2}{*}{${1\over 48}n_f^2(n_f+1)(25n_f^3-18n_f^2+35n_f+6)$}
\\
&
&  ${\cal O}_{ududdd2}=\epsilon_{\alpha\sigma\gamma}\epsilon_{\rho\beta\tau}(\overline{u^{\C,\alpha}}d^\rho)(\overline{u^{\C,\beta}}d^\sigma)(\overline{d^{\C,\gamma}}d^\tau) $
&
\\
\hline\hline
%%%%%%
%%%%%%
\multicolumn{4}{|c|}{{\color{magenta}$(\Delta B, \Delta L)=(1,3)$}}
\\
\hline
\multirow{2}{*}{\centering $\psi^6$}%%%%%%%
& $L^3Qu^2$%%%
&  $\calO_{LLLQuu}=\epsilon_{\alpha\beta\gamma}\epsilon_{ik}\epsilon_{jl}(\overline{L^{\C,i}}L^j)(\overline{L^{\C,k}} Q^{l\alpha})(\overline{u^{\C,\beta}}u^\gamma)$
& ${1\over6}n_f^3(2n_f^2+1)(n_f-1)$
\\\cline{2-4}
&  $L^2eu^3$%%%
&  $\calO_{LLeuuu}=\epsilon_{\alpha\beta\gamma}(\overline{L^\C}\epsilon L)(\overline{e^\C}u^\alpha)(\overline{u^{\C,\beta}}u^\gamma)$
& ${1\over6}n_f^3(n_f+1)(n_f-1)^2$
\\
\hline\hline
%%%%%%
%%%%%%
\multicolumn{4}{|c|}{{\color{magenta}$(\Delta B, \Delta L)=(1,-1)$}}
\\\hline
\multirow{26}{*}{$\psi^4\varphi X$}%%%%%%%
& $d^3L^*HB$%%%
& ${\cal O}_{LdddHB}=g_1\epsilon_{\alpha\beta\gamma}(\overline{L}d^\alpha H)(\overline{d^{\C,\beta}}\sigma_{\mu\nu}d^\gamma)B^{\mu\nu}$
& ${1\over 2}n_f^3(n_f+1)$
\\\cline{2-4}
& $d^3L^*HW$%%%
& ${\cal O}_{LdddHW}=g_2\epsilon_{\alpha\beta\gamma}(\overline{L}W^{\mu\nu}d^\alpha H)(\overline{d^{\C,\beta}}\sigma_{\mu\nu}d^\gamma)$
& ${1\over 2}n_f^3(n_f+1)$
\\\cline{2-4}
& $d^3L^*HG$%%%
& ${\cal O}_{LdddHG}=g_3(\epsilon G^{\mu\nu})_{\alpha\beta\gamma}(\overline{L}d^\alpha H)(\overline{d^{\C,\beta}}\sigma_{\mu\nu}d^\gamma)$
& $n_f^4$
\\\cline{2-4}
&\multirow{2}{*}{ $ud^2L^*H^*B$}%%%
& ${\cal O}_{LdudHB}=g_1\epsilon_{\alpha\beta\gamma}(\overline{L}d^\alpha\tilde H)(\overline{u^{\C,\beta}}\sigma_{\mu\nu}d^\gamma)B^{\mu\nu}$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LuddHB}=g_1\epsilon_{\alpha\beta\gamma}(\overline{L}u^\alpha\tilde H)(\overline{d^{\C,\beta}}\sigma_{\mu\nu}d^\gamma)B^{\mu\nu}$
& ${1\over 2}n_f^3(n_f+1)$
\\\cline{2-4}
&\multirow{2}{*}{ $ud^2L^*H^*W$}%%%
& ${\cal O}_{LdudHW}=g_2\epsilon_{\alpha\beta\gamma}(\overline{L}W^{\mu\nu}d^\alpha\tilde H)(\overline{u^{\C,\beta}}\sigma_{\mu\nu}d^\gamma)$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LuddHW}=g_2\epsilon_{\alpha\beta\gamma}(\overline{L}W^{\mu\nu}u^\alpha\tilde H)(\overline{d^{\C,\beta}}\sigma_{\mu\nu}d^\gamma)$
& ${1\over 2}n_f^3(n_f+1)$
\\\cline{2-4}
&\multirow{3}{*}{ $ud^2L^*H^*G$}%%%
& ${\cal O}_{LdudHG}=g_3(\epsilon G^{\mu\nu})_{\alpha\beta\gamma}(\overline{L}d^\alpha\tilde H)(\overline{u^{\C,\beta}}\sigma_{\mu\nu}d^\gamma)$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LdduHG}=g_3(\epsilon G^{\mu\nu})_{\alpha\beta\gamma}(\overline{L}d^\alpha\tilde H)(\overline{d^{\C,\beta}}\sigma_{\mu\nu}u^\gamma)$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LuddHG}=g_3(\epsilon G^{\mu\nu})_{\alpha\beta\gamma}(\overline{L}u^\alpha\tilde H)(\overline{d^{\C,\beta}}\sigma_{\mu\nu}d^\gamma)$
& $n_f^4$
\\\cline{2-4}
&\multirow{2}{*}{ $Qd^2e^*H^*B$}%%%
& ${\cal O}_{eQddHB1}=g_1\epsilon_{\alpha\beta\gamma}(H^\dagger\overline{e}\sigma_{\mu\nu}Q^\alpha)(\overline{d^{\C,\beta}}d^\gamma)B^{\mu\nu}$
& ${1\over 2}n_f^3(n_f-1)$
\\\cline{3-4}
&
& ${\cal O}_{eQddHB2}=g_1\epsilon_{\alpha\beta\gamma}(H^\dagger\overline{e}Q^\alpha)(\overline{d^{\C,\beta}}\sigma_{\mu\nu}d^\gamma)B^{\mu\nu}$
& ${1\over 2}n_f^3(n_f+1)$
\\\cline{2-4}
&\multirow{2}{*}{ $Qd^2e^*H^*W$}%%%
& ${\cal O}_{eQddHW1}=g_2\epsilon_{\alpha\beta\gamma}(H^\dagger W^{\mu\nu}\overline{e}\sigma_{\mu\nu}Q^\alpha)(\overline{d^{\C,\beta}}d^\gamma)$
& ${1\over 2}n_f^3(n_f-1)$
\\\cline{3-4}
&
& ${\cal O}_{eQddHW2}=g_2\epsilon_{\alpha\beta\gamma}(H^\dagger W^{\mu\nu}\overline{e}Q^\alpha)(\overline{d^{\C,\beta}}\sigma_{\mu\nu}d^\gamma)$
& ${1\over 2}n_f^3(n_f+1)$
\\\cline{2-4}
&\multirow{2}{*}{ $Qd^2e^*H^*G$}%%%
& ${\cal O}_{eQddHG1}=g_3(\epsilon G^{\mu\nu})_{\alpha\beta\gamma}(H^\dagger\overline{e}\sigma_{\mu\nu}Q^\alpha)(\overline{d^{\C,\beta}}d^\gamma)$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{eQddHG2}=g_3(\epsilon G^{\mu\nu})_{\alpha\beta\gamma}(H^\dagger\overline{e}Q^\alpha)(\overline{d^{\C,\beta}}\sigma_{\mu\nu}d^\gamma)$
& $n_f^4$
\\\cline{2-4}
&\multirow{2}{*}{ $Q^2dL^*H^*B$}%%%
& ${\cal O}_{LdQQHB1}=g_1\epsilon_{\alpha\beta\gamma}\epsilon_{ij}(\overline{L}\sigma_{\mu\nu}d^\alpha)(\overline{Q^{\C,\beta}}Q^{i\gamma})\tilde H^jB^{\mu\nu}$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LdQQHB2}=g_1\epsilon_{\alpha\beta\gamma}\epsilon_{ij}(\overline{L}d^\alpha)(\overline{Q^{\C,\beta}}\sigma_{\mu\nu}Q^{i\gamma})\tilde H^jB^{\mu\nu}$
& $n_f^4$
\\\cline{2-4}
&\multirow{4}{*}{ $Q^2dL^*H^*W$}%%%
& ${\cal O}_{LdQQHW1}=g_2\epsilon_{\alpha\beta\gamma}(\epsilon W^{\mu\nu})_{ij}(\overline{L}\sigma_{\mu\nu}d^\alpha)(\overline{Q^{\C\beta}}Q^{i\gamma})\tilde H^j$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LdQQHW2}=g_2\epsilon_{\alpha\beta\gamma}(\epsilon W^{\mu\nu})_{ij}(\overline{L}\sigma_{\mu\nu}d^\alpha\tilde H)(\overline{Q^{\C,i\beta}}Q^{j\gamma})$
& ${1\over 2}n_f^3(n_f-1)$
\\\cline{3-4}
&
& ${\cal O}_{LdQQHW3}=g_2\epsilon_{\alpha\beta\gamma}(\epsilon W^{\mu\nu})_{ij}(\overline{L}d^\alpha)(\overline{Q^{\C\beta}}\sigma_{\mu\nu}Q^{i\gamma})\tilde H^j$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LdQQHW4}=g_2\epsilon_{\alpha\beta\gamma}(\epsilon W^{\mu\nu})_{ij}(\overline{L}d^\alpha\tilde H)(\overline{Q^{\C,i\beta}}\sigma_{\mu\nu}Q^{j\gamma})$
& ${1\over 2}n_f^3(n_f+1)$
\\\cline{2-4}
&\multirow{4}{*}{ $Q^2dL^*H^*G$}%%%
& ${\cal O}_{LdQQHG1}=g_3(\epsilon G^{\mu\nu})_{\alpha\beta\gamma}\epsilon_{ij}(\overline{L}\sigma_{\mu\nu}d^\alpha)(\overline{Q^{\C,\beta}}Q^{i\gamma})\tilde H^j$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LdQQHG2}=g_3(\epsilon G^{\mu\nu})_{\alpha\beta\gamma}\epsilon_{ij}(\overline{L}\sigma_{\mu\nu}d^\alpha \tilde H)(\overline{Q^{\C,i\beta}}Q^{j\gamma})$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LdQQHG3}=g_3(\epsilon G^{\mu\nu})_{\alpha\beta\gamma}\epsilon_{ij}(\overline{L}d^\alpha)(\overline{Q^{\C,\beta}}\sigma_{\mu\nu}Q^{i\gamma})\tilde H^j$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LdQQHG4}=g_3(\epsilon G^{\mu\nu})_{\alpha\beta\gamma}\epsilon_{ij}(\overline{L}d^\alpha \tilde H)(\overline{Q^{\C,i\beta}}\sigma_{\mu\nu}Q^{j\gamma})$
& $n_f^4$
\\\hline
\multirow{7}{*}{$\psi^4\varphi^3$}%%%%%%%
& $d^3L^*H^2H^*$%%%
& ${\cal O}_{LdddH^3}=\epsilon_{\alpha\beta\gamma}(\overline{L}d^\alpha H)(\overline{d^{\C,\beta}}d^\gamma)(H^\dagger H)$
& ${1\over3}n_f^2(n_f^2-1)$
\\\cline{2-4}
& \multirow{1}{*}{$d^2uL^*H H^{*2}$}%%%
& ${\cal O}_{LdudH^3}=\epsilon_{\alpha\beta\gamma}(\overline{L}d^\alpha\tilde H)(\overline{u^{\C,\beta}}d^\gamma)(H^\dagger H)$
& $n_f^4$
\\\cline{2-4}
& $Qd^2e^*HH^{*2}$%%%
& ${\cal O}_{eQddH^3}=\epsilon_{\alpha\beta\gamma}(H^\dagger\overline{e}Q^\alpha)(\overline{d^{\C,\beta}}d^\gamma)(H^\dagger H)$
& ${1\over2}n_f^3(n_f-1)$
\\\cline{2-4}
& \multirow{2}{*}{$Q^2dL^*H H^{*2}$}%%%
& ${\cal O}_{LdQQH^31}=\epsilon_{\alpha\beta\gamma}\epsilon_{ij}(\overline{L}d^\alpha)(\overline{Q^{\C,\beta}}Q^{i\gamma})\tilde H^j(H^\dagger H)$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LdQQH^32}=\epsilon_{\alpha\beta\gamma}\epsilon_{ik}\epsilon_{jl}(\overline{L}d^\alpha H)(\overline{Q^{\C,i\beta}}Q^{j\gamma})\tilde H^k\tilde H^l$
& ${1\over2}n_f^3(n_f-1)$
\\\cline{2-4}
& $Q^2uL^* H^{*3}$%%%
& ${\cal O}_{LuQQH^3}=\epsilon_{\alpha\beta\gamma}\epsilon_{ik}\epsilon_{jl}(\overline{L}u^\alpha\tilde H)(\overline{Q^{\C,i\beta}}Q^{j\gamma})\tilde H^k\tilde H^l$
& ${1\over2}n_f^3(n_f-1)$
\\\cline{2-4}
& $Q^3e^*H^{*3}$%%%
& ${\cal O}_{eQQQH^3}=\epsilon_{\alpha\beta\gamma}\epsilon_{ik}\epsilon_{jl}(H^\dagger\overline{e}Q^\alpha)(\overline{Q^{\C,i\beta}}Q^{j\gamma})\tilde H^k\tilde H^l$
& ${1\over3}n_f^2(n_f^2-1)$
\\\hline
\end{tabular}
\begin{tabular}{|l |c| l |c|}
\hline
Classes & Configurations & Operators &\# with $ n_f$
\\\hline\hline
%%%%%%
\multicolumn{4}{|c|}{{\color{magenta}$(\Delta B, \Delta L)=(1,-1)$}}
\\
\hline
\multirow{24}{*}{$\psi^6$}%%%%%%%
& $d^3ee^{*2}$%%%
& ${\cal O}_{eeeddd}=\epsilon_{\alpha\beta\gamma}(\overline{e}e^\C)(\overline{e^\C}d^\alpha)(\overline{d^{\C,\beta}} d^\gamma)$
& ${1\over 6}n_f^3(n_f+1)(n_f^2-1)$
\\\cline{2-4}
& $d^3LL^*e^* $%%%
& ${\cal O}_{eLLddd}=\epsilon_{\alpha\beta\gamma}(\overline{e}L)(\overline{L}d^\alpha)(\overline{d^{\C,\beta}} d^\gamma)$
& ${1\over 3}n_f^4(n_f^2-1)$
\\\cline{2-4}
& \multirow{2}{*}{$d^2ueL^{*2} $}%%%
& ${\cal O}_{LeLdud}=\epsilon_{\alpha\beta\gamma}\epsilon_{ij}(\overline{L^i}e)(\overline{L^j} d^\alpha)(\overline{u^{\C,\beta}} d^\gamma)$
& $n_f^6$
\\\cline{3-4}
&
& ${\cal O}_{LLeudd}=\epsilon_{\alpha\beta\gamma}\epsilon_{ij}(\overline{L^i}\sigma_{\mu\nu}L^{\C,j})(\overline{e^\C}u^\alpha)(\overline{d^{\C,\beta}}\sigma^{\mu\nu}d^\gamma)$
& ${1\over 4}n_f^4(n_f+1)^2$
\\\cline{2-4}
& \multirow{1}{*}{$Qd^2eL^*e^* $}%%%
& ${\cal O}_{eQLded}=\epsilon_{\alpha\beta\gamma}(\overline{e}Q^\alpha)(\overline{L}d^\beta)(\overline{e^\C}d^\gamma)$
& $n_f^6$
\\\cline{2-4}
& \multirow{1}{*}{$Qd^2LL^{*2}$}%%%
& ${\cal O}_{LQLdLd}=\epsilon_{\alpha\beta\gamma}\delta_{ik}\delta_{jl}(\overline{L^{\C,i}} Q^{j\alpha})(\overline{L^k} d^\beta)(\overline{L^l} d^\gamma)$
& $n_f^6$
\\\cline{2-4}
& \multirow{1}{*}{$Q^2deL^{*2} $}%%%
& ${\cal O}_{LeLdQQ}=\epsilon_{\alpha\beta\gamma}\delta_{ik}\delta_{jl}(\overline{L^i}e)(\overline{L^j}d^\alpha)(\overline{Q^{\C,k\beta}} Q^{l\gamma})$
& $n_f^6$
\\\clineB{2-4}{3}%%%%%%
& $d^4d^* e^*$
& ${\cal O}_{eddddd}=\epsilon_{\alpha\beta\gamma}(\overline{e}d^\C)(\overline{d^\C}d^\alpha)(\overline{d^{\C,\beta}}d^\gamma)$
& ${1\over 4}n_f^4(n_f^2-1)$
\\\cline{2-4}
& \multirow{1}{*}{$d^3uu^*e^*$}%%%
& ${\cal O}_{eudddu}=\epsilon_{\alpha\beta\gamma}(\overline{e}u^{\C})(\overline{d^\C} d^\alpha)(\overline{d^{\C,\beta}}u^\gamma)$
& $n_f^6$
\\\cline{2-4}
& \multirow{1}{*}{$Qd^3d^* L^*$}%%%
& ${\cal O}_{LddQdd}=\epsilon_{\alpha\beta\gamma}(\overline{L} d^\alpha)(\overline{d}Q^\beta)(\overline{d^{\C}}d^\gamma)$
& $n_f^6$
\\\cline{2-4}
& \multirow{3}{*}{$Q^*d^3uL^*$}%%%
& ${\cal O}_{LdQddu1}=\epsilon_{\alpha\beta\gamma}(\overline{L}d)(\overline{Q}d^\alpha)(\overline{d^{\C,\beta}}u^\gamma)$
& $n_f^6$
\\\cline{3-4}
&
& ${\cal O}_{LdQddu2}=\epsilon_{\alpha\beta\gamma}(\overline{L}d^\alpha)(\overline{Q}d)(\overline{d^{\C,\beta}}u^\gamma)$
& $n_f^6$
\\\cline{3-4}
&
& ${\cal O}_{LQdddu}=\epsilon_{\alpha\beta\gamma}(\overline{L}\sigma_{\mu\nu}Q^\C)(\overline{d^{\C,\alpha}}\sigma^{\mu\nu}d^\beta)(\overline{d^{\C}}u^\gamma)$
& ${1\over 2}n_f^5(n_f+1)$
\\\cline{2-4}
& \multirow{3}{*}{$Qd^2uu^*L^*$}%%%
& ${\cal O}_{LduQud1}=\epsilon_{\alpha\beta\gamma}(\overline{L}d^\alpha)(\overline{u}Q)(\overline{u^{\C,\beta}}d^\gamma)$
& $n_f^6$
\\\cline{3-4}
&
& ${\cal O}_{LduQud2}=
\epsilon_{\alpha\beta\gamma}(\overline{L}d^\alpha)(\overline{u}Q^\beta)(\overline{u^{\C}}d^\gamma)$
& $n_f^6$
\\\cline{3-4}
&
& ${\cal O}_{LduQud3}= \epsilon_{\alpha\beta\gamma}(\overline{L}d^\alpha)(\overline{u}Q^\beta)(\overline{u^{\C,^\gamma}}d)$
& $n_f^6$
\\\cline{2-4}
& \multirow{2}{*}{$Q^2d^2u^*e^*$}%%%
& ${\cal O}_{eQuQdd1}=\epsilon_{\alpha\beta\gamma}(\overline{e} Q^\alpha)(\overline{u}Q)(\overline{d^{\C,\beta}}d^\gamma)$
&  ${1\over 2}n_f^5(n_f-1)$
\\\cline{3-4}
&
& ${\cal O}_{eQuQdd2}=\epsilon_{\alpha\beta\gamma}(\overline{e} Q^\alpha)(\overline{u}Q^\beta)(\overline{d^{\C}}d^\gamma)$
& $n_f^6$
\\\cline{2-4}
& \multirow{1}{*}{$QQ^*d^3e^*$}%%%
& ${\cal O}_{eQQddd}=\epsilon_{\alpha\beta\gamma}(\overline{e}Q^\alpha)(\overline{Q}d^\beta)(\overline{d^{\C}}d^\gamma)$
&  $n_f^6$
\\\cline{2-4}
& \multirow{2}{*}{$Q^3du^*L^*$}%%%
& ${\cal O}_{LduQQQ1}=\epsilon_{\alpha\beta\gamma}\epsilon_{ij}(\overline{L}d^\alpha)(\overline{u} Q^{i\beta})(\overline{Q^{\C}}Q^{j\gamma})$
&  $n_f^6$
\\\cline{3-4}
&
&  ${\cal O}_{LduQQQ2}=\epsilon_{\alpha\beta\gamma}\epsilon_{ij}(\overline{L}d^\alpha)(\overline{u} Q^{i\beta})(\overline{Q^{\C,\gamma}}Q^j)$
&  $n_f^6$
\\\cline{2-4}
& \multirow{3}{*}{$Q^2Q^*d^2L^*$}%%%
& ${\cal O}_{LdQdQQ1}=\epsilon_{\alpha\beta\gamma}\delta_{ij}(\overline{L}d^\alpha)(\overline{Q^i}d)(\overline{Q^{\C,\beta}}Q^{j\gamma})$
&  $n_f^6$
\\\cline{3-4}
&
& ${\cal O}_{LdQdQQ2}=\epsilon_{\alpha\beta\gamma}\delta_{ij}(\overline{L}d^\alpha)(\overline{Q^i}d^\beta)(\overline{Q^{\C}}Q^{j\gamma})$
&  $n_f^6$
\\\cline{3-4}
&
&${\cal O}_{LdQdQQ3}=\epsilon_{\alpha\beta\gamma}\delta_{ij}(\overline{L}d^\alpha)(\overline{Q^i}d^\beta)(\overline{Q^{\C,\gamma}}Q^{j})$
&  $n_f^6$
\\\hline
\multirow{20}{*}{$D\psi^4\varphi^2$}%%%%%%%
& \multirow{2}{*}{$d^3 e^* HH^*D $}%%%
& ${\cal O}_{edddH^2D1}=\epsilon_{\alpha\beta\gamma}(\overline{e}\gamma_\mu d^\alpha)(\overline{d^{\C,\beta}}d^\gamma)(H^\dagger iD^\mu H)$
& ${1\over 3}n_f^2(n_f^2-1)$
\\\cline{3-4}
&
& ${\cal O}_{edddH^2D2}=\epsilon_{\alpha\beta\gamma}(\overline{e}\gamma_\mu d^\alpha)(\overline{d^{\C,\beta}}i\overleftrightarrow{D}^\mu d^\gamma)(H^\dagger H)$
& ${1\over 2}n_f^3(n_f+1)$
\\\cline{2-4}
& \multirow{1}{*}{$d^2ue^*H^{*2}D$}%%%
& ${\cal O}_{edudH^2D}=\epsilon_{\alpha\beta\gamma}(\overline{e}\gamma_\mu d^\alpha)(\overline{u^{\C,\beta}}d^\gamma)(H^\dagger iD^\mu \tilde H)$
& $n_f^4$
\\\cline{2-4}
& \multirow{6}{*}{$Qd^2 L^* HH^*D $}%%%
& ${\cal O}_{LddQH^2D1}=\epsilon_{\alpha\beta\gamma}\delta_{ij}(\overline{L^i} d^\alpha)(\overline{d^{\C,\beta}}\gamma_\mu Q^{j\gamma})(H^\dagger iD^\mu H)$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LddQH^2D2}=\epsilon_{\alpha\beta\gamma}\epsilon_{ij}(\overline{L} d^\alpha)(\overline{d^{\C,\beta}}\gamma_\mu Q^{i\gamma})\tilde H^j iD^\mu H$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LddQH^2D3}=\epsilon_{\alpha\beta\gamma}\delta_{ij}(\overline{L^i} d^\alpha)(\overline{d^{\C,\beta}}\gamma_\mu Q^{j\gamma})[(iD^\mu H)^\dagger  H]$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LddQH^2D4}=\epsilon_{\alpha\beta\gamma}\epsilon_{ij}(\overline{L} d^\alpha)(\overline{d^{\C,\beta}}\gamma_\mu Q^{i\gamma})(iD^\mu \tilde H)^j  H$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LQddH^2D1}=\epsilon_{\alpha\beta\gamma}\delta_{ij}(\overline{L^i}\gamma_\mu  Q^{j\alpha})(\overline{d^{\C,\beta}} i\overleftrightarrow{D}^\mu d^{\gamma})(H^\dagger  H)$
& ${1\over 2}n_f^3(n_f+1)$
\\\cline{3-4}
&
& ${\cal O}_{LQddH^2D2}=\epsilon_{\alpha\beta\gamma}\epsilon_{ij}(\overline{L}\gamma_\mu  Q^{i\alpha})(\overline{d^{\C,\beta}} i\overleftrightarrow{D}^\mu d^{\gamma})\tilde H^j  H$
& ${1\over 2}n_f^3(n_f+1)$
\\\cline{2-4}
& \multirow{5}{*}{$Qdu L^*H^{*2}D $}%%%
& ${\cal O}_{LduQH^2D1}=\epsilon_{\alpha\beta\gamma}\delta_{ik}\epsilon_{jl}(\overline{L^i}d^\alpha)(\overline{u^{\C,\beta}} \gamma_\mu Q^{j\gamma})iD^\mu \tilde H^k \tilde H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LduQH^2D2}=\epsilon_{\alpha\beta\gamma}\delta_{ik}\epsilon_{jl}(\overline{L^i}d^\alpha)(\overline{u^{\C,\beta}} \gamma_\mu Q^{j\gamma})\tilde H^kiD^\mu \tilde H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LduQH^2D3}=\epsilon_{\alpha\beta\gamma}\delta_{ik}\epsilon_{jl}(\overline{L^i}iD^\mu d^\alpha)(\overline{u^{\C,\beta}} \gamma_\mu Q^{j\gamma})\tilde H^k \tilde H^l $
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LudQH^2D1}=\epsilon_{\alpha\beta\gamma}\delta_{ik}\epsilon_{jl}(\overline{L^i}u^\alpha)(\overline{d^{\C,\beta}} \gamma_\mu Q^{j\gamma})iD^\mu \tilde H^k \tilde H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LudQH^2D2}=\epsilon_{\alpha\beta\gamma}\delta_{ik}\epsilon_{jl}(\overline{L^i}u^\alpha)(\overline{d^{\C,\beta}} \gamma_\mu Q^{j\gamma})\tilde H^kiD^\mu \tilde H^l$
& $n_f^4$
\\\cline{2-4}
& \multirow{3}{*}{$Q^2d e^*H^{*2}D $}%%%
& ${\cal O}_{eQdQH^2D1}=\epsilon_{\alpha\beta\gamma}\epsilon_{ik}\epsilon_{jl}(\overline{e}Q^{i\alpha})(\overline{d^{\C,\beta}}\gamma_\mu Q^{j\gamma})iD^\mu \tilde H^k \tilde H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{eQdQH^2D2}=\epsilon_{\alpha\beta\gamma}\epsilon_{ik}\epsilon_{jl}(\overline{e}Q^{i\alpha})(\overline{d^{\C,\beta}}\gamma_\mu Q^{j\gamma})\tilde H^k iD^\mu \tilde H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{edQQH^2D}=\epsilon_{\alpha\beta\gamma}\epsilon_{ik}\epsilon_{jl}(\overline{e}\gamma_\mu d^\alpha)(\overline{Q^{\C,i\beta}} i\overleftrightarrow{D}^\mu Q^{j\gamma})\tilde H^k \tilde H^l$
& ${1\over 2}n_f^3(n_f+1)$
\\\cline{2-4}
& \multirow{3}{*}{$Q^3L^*H^{*2}D $}%%%
& ${\cal O}_{LQQQH^2D1}
=\epsilon_{\alpha\beta\gamma}\delta_{ik}\epsilon_{jm}\epsilon_{ln}(\overline{L^i}\gamma_\mu Q^{j\alpha})(\overline{Q^{\C,k\beta}}Q^{l\gamma})iD^\mu \tilde H^m \tilde H^n$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LQQQH^2D2}=\epsilon_{\alpha\beta\gamma}\delta_{ik}\epsilon_{jl}\epsilon_{mn}(\overline{L^i}\gamma_\mu Q^{j\alpha})(\overline{Q^{\C,k\beta}}Q^{l\gamma})iD^\mu \tilde H^m \tilde H^n$& ${1\over 3}n_f^2(2n_f^2+1)$
\\\cline{3-4}
&
& ${\cal O}_{LQQQH^2D3}=\epsilon_{\alpha\beta\gamma}\epsilon_{ik}\epsilon_{jl}(\overline{L}\gamma_\mu Q^{\alpha})(\overline{Q^{\C,i\beta}}i\overleftrightarrow{D}^\mu Q^{j\gamma})\tilde H^k \tilde H^l$
& ${1\over 2}n_f^3(n_f+1)$
\\\hline
\end{tabular}
\begin{tabular}{|l |c| l |c|}
\hline
Classes & Configurations & Operators &\# with $ n_f$
\\\hline\hline
%%%%%%
\multicolumn{4}{|c|}{{\color{magenta}$(\Delta B, \Delta L)=(1,-1)$}}
\\\hline
\multirow{20}{*}{$D\psi^4X$}%%%%%%%
& \multirow{2}{*}{$d^3e^* BD$ }%%%
& ${\cal O}_{edddBD1}=g_1\epsilon_{\alpha\beta\gamma}(\overline{e}\gamma_{\mu}d^\alpha)(\overline{d^{\C,\beta}}D_\nu d^\gamma)B^{\mu\nu}$
&  $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{edddBD2}=g_1\epsilon_{\alpha\beta\gamma}(\overline{e}\gamma_{\mu}d^\alpha)(\overline{d^{\C,\beta}}D_\nu d^\gamma)\tilde B^{\mu\nu}$
& ${1\over 6}n_f^2(n_f^2+3n_f+2)$
\\\cline{2-4}
& \multirow{3}{*}{$d^3e^* GD$ }%%%
& ${\cal O}_{edddGD1}=g_3(\epsilon G^{\mu\nu})_{\alpha\beta\gamma}(\overline{e}\gamma_{\mu}d^\alpha)(\overline{D_\nu d^{\C,\beta}}d^\gamma)$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{edddGD2}=g_3(\epsilon G^{\mu\nu})_{\alpha\beta\gamma}(\overline{e}\gamma_{\mu}d^\alpha)(\overline{ d^{\C,\beta}}D_\nu d^\gamma)$
&  $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{edddGD3}=g_3(\epsilon \tilde G^{\mu\nu})_{\alpha\beta\gamma}(\overline{e}\gamma_{\mu}d^\alpha)(\overline{d^{\C,\beta}}D_\nu d^\gamma)$
& ${1\over 3}n_f^2(n_f^2-1)$
\\\cline{2-4}
& \multirow{4}{*}{$Qd^2L^* BD$ }%%%
&  ${\cal O}_{LddQBD1}=g_1\epsilon_{\alpha\beta\gamma}(\overline{L}D_\mu d^\alpha)(\overline{d^{\C,\beta}}\gamma_\nu Q^\gamma)B^{\mu\nu}$
& $n_f^4$
\\\cline{3-4}
&
&  ${\cal O}_{LddQBD2}=g_1\epsilon_{\alpha\beta\gamma}(\overline{L}d^\alpha)(\overline{D_\mu  d^{\C,\beta}}\gamma_\nu Q^\gamma)B^{\mu\nu}$
& $n_f^4$
\\\cline{3-4}
&
&  ${\cal O}_{LddQBD3}=g_1\epsilon_{\alpha\beta\gamma}(\overline{L}d^\alpha)(\overline{d^{\C,\beta}}\gamma_\mu D_\nu Q^\gamma)B^{\mu\nu}$
& $n_f^4$
\\\cline{3-4}
&
&  ${\cal O}_{LQddBD}=g_1\epsilon_{\alpha\beta\gamma}(\overline{L}\gamma_\mu Q^\alpha)(\overline{d^{\C,\beta}}\overleftrightarrow{D_\nu} d^\gamma )\tilde B^{\mu\nu}$
& ${1\over 2}n_f^3(n_f+1)$
\\\cline{2-4}
& \multirow{4}{*}{$Qd^2L^* WD$ }%%%
&  ${\cal O}_{LddQWD1}=g_2\epsilon_{\alpha\beta\gamma}(W^{\mu\nu})_{ij}(\overline{L^i}D_\mu d^\alpha)(\overline{d^{\C,\beta}}\gamma_\nu Q^{j\gamma})$
& $n_f^4$
\\\cline{3-4}
&
&  ${\cal O}_{LddQWD2}=g_2\epsilon_{\alpha\beta\gamma}(W^{\mu\nu})_{ij}(\overline{L^i}d^\alpha)(\overline{D_\mu  d^{\C,\beta}}\gamma_\nu Q^{j\gamma})$
& $n_f^4$
\\\cline{3-4}
&
&  ${\cal O}_{LddQWD3}=g_2\epsilon_{\alpha\beta\gamma}(W^{\mu\nu})_{ij}(\overline{L^i}d^\alpha)(\overline{d^{\C,\beta}}\gamma_\mu D_\nu Q^{j\gamma})$
& $n_f^4$
\\\cline{3-4}
&
&  ${\cal O}_{LQddWD}=g_2\epsilon_{\alpha\beta\gamma}(\tilde W^{\mu\nu})_{ij}(\overline{L^i}\gamma_\mu Q^{j\alpha})(\overline{d^{\C,\beta}}\overleftrightarrow{D_\nu} d^\gamma )$
& ${1\over 2}n_f^3(n_f+1)$
\\\cline{2-4}
& \multirow{7}{*}{$Qd^2L^*GD$ }%%%
&  ${\cal O}_{LddQGD1}=g_3(\epsilon G^{\mu\nu})_{\alpha\beta\gamma}(\overline{L}D_\mu d^\alpha)(\overline{d^{\C,\beta}}\gamma_\nu Q^\gamma)$
& $n_f^4$
\\\cline{3-4}
&
&  ${\cal O}_{LddQGD2}=g_3(\epsilon G^{\mu\nu})_{\alpha\beta\gamma}(\overline{L}d^\alpha)(\overline{D_\mu  d^{\C,\beta}}\gamma_\nu Q^\gamma)$
& $n_f^4$
\\\cline{3-4}
&
&  ${\cal O}_{LddQGD3}=g_3(\epsilon G^{\mu\nu})_{\alpha\beta\gamma}(\overline{L}d^\alpha)(\overline{d^{\C,\beta}}\gamma_\mu D_\nu Q^\gamma)$
& $n_f^4$
\\\cline{3-4}
&
&  ${\cal O}_{LddQGD4}=g_3(\epsilon G^{\mu\nu})_{\alpha\gamma\beta}(\overline{L}D_\mu d^\alpha)(\overline{d^{\C,\beta}}\gamma_\nu Q^\gamma)$
& $n_f^4$
\\\cline{3-4}
&
&  ${\cal O}_{LddQGD5}=g_3(\epsilon G^{\mu\nu})_{\alpha\gamma\beta}(\overline{L}d^\alpha)(\overline{D_\mu  d^{\C,\beta}}\gamma_\nu Q^\gamma)$
& $n_f^4$
\\\cline{3-4}
&
&  ${\cal O}_{LddQGD6}=g_3(\epsilon G^{\mu\nu})_{\alpha\gamma\beta}(\overline{L}d^\alpha)(\overline{d^{\C,\beta}}\gamma_\mu D_\nu Q^\gamma)$
& $n_f^4$
\\\cline{3-4}
&
&  ${\cal O}_{LQddGD}=g_3(\epsilon \tilde G^{\mu\nu})_{\alpha\beta\gamma}(\overline{L}\gamma_\mu Q^\alpha)(\overline{d^{\C,\beta}}D_\nu d^\gamma )$
& $n_f^4$
\\\hline
\multirow{19}{*}{$D^2\psi^4\varphi$}%%%%%%%
& \multirow{2}{*}{$d^3L^*HD^2$}%%%
& ${\cal O}_{LdddHD^21}=\epsilon_{\alpha\beta\gamma}(\overline{L}D_\mu d^\alpha)(\overline{d^{\C,\beta}}D^\mu d^{\gamma})H$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LdddHD^22}=\epsilon_{\alpha\beta\gamma}(\overline{L} d^\alpha)(\overline{ d^{\C,\beta}}D_\mu d^{\gamma})D^\mu H$
& ${1\over 3}n_f^2(2n_f^2+1)$
\\\cline{2-4}
& \multirow{5}{*}{$d^2uL^*H^*D^2$}%%%
& ${\cal O}_{LdduHD^21}=\epsilon_{\alpha\beta\gamma}\delta_{ij}(\overline{L^i}D_\mu d^\alpha)(\overline{D^\mu d^{\C,\beta}} u^{\gamma}) \tilde H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LdduHD^22}=\epsilon_{\alpha\beta\gamma}\delta_{ij}(\overline{L^i}D_\mu d^\alpha)(\overline{ d^{\C,\beta}}D^\mu u^{\gamma}) \tilde H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LdduHD^23}=\epsilon_{\alpha\beta\gamma}\delta_{ij}(\overline{L^i}D_\mu d^\alpha)(\overline{ d^{\C,\beta}} u^{\gamma})D^\mu \tilde H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LdduHD^24}=\epsilon_{\alpha\beta\gamma}\delta_{ij}(\overline{L^i} d^\alpha)(\overline{D_\mu d^{\C,\beta}} u^{\gamma})D^\mu \tilde H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LdduHD^25}=\epsilon_{\alpha\beta\gamma}\delta_{ij}(\overline{L^i} d^\alpha)(\overline{d^{\C,\beta}}D_\mu u^{\gamma})D^\mu \tilde H^l$
& $n_f^4$
\\\cline{2-4}
& \multirow{5}{*}{$Qd^2e^*H^*D^2$}%%%
& ${\cal O}_{eQddHD^21}=\epsilon_{\alpha\beta\gamma}\epsilon_{ij}(\overline{e}D_\mu Q^{i\alpha})(\overline{D^\mu d^{\C,\beta}} d^{\gamma}) \tilde H^j$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{eQddHD^22}=\epsilon_{\alpha\beta\gamma}\epsilon_{ij}(\overline{e}D_\mu Q^{i\alpha})(\overline{ d^{\C,\beta}} d^{\gamma})D^\mu \tilde H^j$
& ${1\over 2}n_f^3(n_f-1)$
\\\cline{3-4}
&
& ${\cal O}_{eQddHD^23}=\epsilon_{\alpha\beta\gamma}\epsilon_{ij}(\overline{e} Q^{i\alpha})(\overline{D_\mu d^{\C,\beta}} d^{\gamma})D^\mu \tilde H^j$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{eQddHD^24}=\epsilon_{\alpha\beta\gamma}\epsilon_{ij}(\overline{e}i\sigma_{\mu\nu}Q^{i\alpha})(\overline{D^\mu d^{\C,\beta}}D^\nu d^{\gamma}) \tilde H^j$
& ${1\over 2}n_f^3(n_f+1)$
\\\cline{3-4}
&
& ${\cal O}_{eQddHD^25}=\epsilon_{\alpha\beta\gamma}\epsilon_{ij}(\overline{D_\mu e}D_\nu Q^{i\alpha})(\overline{ d^{\C,\beta}}i\sigma^{\mu\nu} d^{\gamma}) \tilde H^j$
& ${1\over 2}n_f^3(n_f+1)$
\\\cline{2-4}
& \multirow{7}{*}{$Q^2dL^*H^*D^2$}%%%
& ${\cal O}_{LQQdHD^21}=\epsilon_{\alpha\beta\gamma}\delta_{ij}\epsilon_{kl}(\overline{L^i}D_\mu d^\alpha)(\overline{D^\mu Q^{\C,j\beta}} Q^{k\gamma}) \tilde H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LQQdHD^22}=\epsilon_{\alpha\beta\gamma}\delta_{ij}\epsilon_{kl}(\overline{L^i}D_\mu d^\alpha)(\overline{Q^{\C,j\beta}}D^\mu Q^{k\gamma}) \tilde H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LQQdHD^23}=\epsilon_{\alpha\beta\gamma}\delta_{ij}\epsilon_{kl}(\overline{L^i}D_\mu d^\alpha)(\overline{Q^{\C,j\beta}}Q^{k\gamma})D^\mu  \tilde H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LQQdHD^24}=\epsilon_{\alpha\beta\gamma}\delta_{ij}\epsilon_{kl}(\overline{L^i} d^\alpha)(\overline{D_\mu Q^{\C,j\beta}} Q^{k\gamma})D^\mu  \tilde H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LQQdHD^25}=\epsilon_{\alpha\beta\gamma}\delta_{ij}\epsilon_{kl}(\overline{L^i} d^\alpha)(\overline{ Q^{\C,j\beta}}D_\mu  Q^{k\gamma})D^\mu  \tilde H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LQQdHD^26}=\epsilon_{\alpha\beta\gamma}\delta_{ij}\epsilon_{kl}(\overline{L^i}i\sigma^{\mu\nu}d^\alpha)(\overline{D_\mu Q^{\C,j\beta}}D_\nu Q^{k\gamma})\tilde H^l$
& $n_f^4$
\\\cline{3-4}
&
& ${\cal O}_{LQQdHD^27}=\epsilon_{\alpha\beta\gamma}\delta_{ij}\epsilon_{kl}(\overline{D_\mu  L^i}D_\nu d^\alpha)(\overline{Q^{\C,j\beta}}i\sigma^{\mu\nu}Q^{k\gamma})\tilde H^l$
& $n_f^4$
\\
\hline
\multirow{2}{*}{$D^3\psi^4$}%%%%%%%
& $d^3e^* D^3$%%%
& ${\cal O}_{edddD^3}=\epsilon_{\alpha\beta\gamma}(\overline{e}\gamma_\mu iD_\nu d^\alpha)(\overline{D^\mu d^{C,\beta}}D^\nu d^\gamma)$
& ${1\over 3}n_f^2(n_f^2-1)$
\\\cline{2-4}
& $Qd^2L^*D^3$%%%
& ${\cal O}_{LQddD^3}=\epsilon_{\alpha\beta\gamma} (\overline{L}\gamma_\mu iD_\nu Q^\alpha)(\overline{D^\mu d^{C,\beta}}D^\nu d^\gamma)$
& $n_f^4$
\\
\hline
\end{tabular}
